Two-Sided Fairness in Many-to-One Matching

We consider a classic many-to-one matching setting, where participants need to be assigned to teams based on the preferences of both sides. Unlike most of the matching literature, we aim to provide fairness not only to participants, but also to teams using concepts from the literature of fair division. We present a polynomial-time algorithm that computes an allocation satisfying team-justified envy-freeness up to one participant, participant-justified envy-freeness, balancedness, Pareto optimality, and group-strategyproofness for participants, even in the possible presence of ties. Our algorithm generalizes both the Gale-Shapley algorithm from two-sided matching as well as the round-robin algorithm from fair division. We also discuss how our algorithm can be extended to accommodate quotas and incomplete preferences.

==> Case1R.tex <==
\begin{minipage}[t]{.58\textwidth}
\begin{minipage}[t]{.6\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
%\draw[opacity=.0] (-1,0.5) grid[step=0.5] (1.5,9.5);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x / \y in {p2/s2, p3/s3, p4/s4, p5/s5, p6/s6}
{
    \draw[myred] (\x) -- (\y);
}

\draw[myred,densely dashed] (p7) -- (s7);

\foreach \x / \y in {p1/s2, p2/s3, p3/s4, p4/s5, p5/s6, p6/s7}
{
    \draw[mygray] (\x) -- (\y);
}
\foreach \a / \l in {p2/\sim, p3/\sim, p4/\sim, p5/\sim, p6/\sim}
{
    \node[font=\tiny,rotate=-120] at ($(\a)+(0.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s2/\sim, s3/\sim, s4/\sim, s5/\sim, s6/\sim, s7/\precsim}
{
    \node[font=\tiny,rotate=60] at ($(\a)+(-0.3,.13)$) {$\boldsymbol{\l}$};
}
\foreach \a in {p2, p3, p4, p5, s3, s4, s5, s6}
{
    \node[dot] at (\a) {};
}
\node[dot=6pt,fill=myred,draw=myred] at (p1) {};
\node[dot,label=left:{\scriptsize$p^*=p_{j_1}$}] at (p1) {};
\node[dot,label=left:{\scriptsize$\textcolor{myred}{S}(x_1)=p_{j_2}$}] at (p2) {};
\node[dot,label=left:{\scriptsize$\textcolor{myred}{S}(x_2)=p_{j_3}$}] at (p3) {};
\node[dot,label=left:{\scriptsize$\textcolor{myred}{S}(x_{h-1})=p_{j_h}$}] at (p6) {};
\node[dot,label=right:{\scriptsize$x_1$}] at (s2) {};
\node[dot,label=right:{\scriptsize$x_2$}] at (s3) {};
\node[dot,label=right:{\scriptsize$x_{h-1}$}] at (s6) {};
\node[dot,label=right:{\scriptsize$x_h$}] at (s7) {};

\begin{scope}[transform canvas={yshift=2pt},transparency group,opacity=.9]
    \draw[path] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
    \draw[overpath] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
\end{scope}
\node[mygreen,font=\small] at (0.5,9) {$R$};
\end{tikzpicture}
\subcaption{$p_{j_1}$ is unmatched in $S$}\label{subfig:Runmatch}
\end{minipage}%
\begin{minipage}[t]{.4\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
%\draw[opacity=.0] (-1,0.5) grid[step=0.5] (1.5,9.5);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x / \y in {p1/s1, p2/s2, p3/s3, p4/s4, p5/s5, p6/s6}
{
    \draw[myred] (\x) -- (\y);
}

\draw[myred,densely dashed] (p7) -- (s7);

\foreach \x / \y in {p1/s2, p2/s3, p3/s4, p4/s5, p5/s6, p6/s7}
{
    \draw[mygray] (\x) -- (\y);
}
\foreach \a / \l in {p1/\prec, p2/\sim, p3/\sim, p4/\sim, p5/\sim, p6/\sim}
{
    \node[font=\tiny,rotate=-120] at ($(\a)+(0.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s2/\sim, s3/\sim, s4/\sim, s5/\sim, s6/\sim, s7/\precsim}
{
    \node[font=\tiny,rotate=60] at ($(\a)+(-0.3,.13)$) {$\boldsymbol{\l}$};
}
\foreach \a in {p1, p2, p3, p4, p5, p6, s2, s3, s4, s5, s6}
{
    \node[dot] at (\a) {};
}

\node[dot,label=left:{\scriptsize$p^*=p_{j_1}$}] at (p1) {};
\node[dot,label=left:{\scriptsize$p_{j_2}$}] at (p2) {};
\node[dot,label=left:{\scriptsize$p_{j_3}$}] at (p3) {};
\node[dot,label=left:{\scriptsize$p_{j_h}$}] at (p6) {};
\node[dot,label=right:{\scriptsize$\textcolor{myred}{S}(p_{j_1})$}] at (s1) {};
\node[dot,label=right:{\scriptsize$x_1$}] at (s2) {};
\node[dot,label=right:{\scriptsize$x_2$}] at (s3) {};
\node[dot,label=right:{\scriptsize$x_{h-1}$}] at (s6) {};
\node[dot,label=right:{\scriptsize$x_h$}] at (s7) {};

\begin{scope}[transform canvas={yshift=2pt},transparency group,opacity=.9]
    \draw[path] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
    \draw[overpath] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
\end{scope}
\node[mygreen,font=\small] at (0.8,8.7) {$R$};
\end{tikzpicture}
\subcaption{$p_{j_1}$ is matched in $S$}\label{subfig:Rmatch}
\end{minipage}%
\caption{Blocking path $R$}\label{fig:R}
\end{minipage}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
\begin{minipage}[t]{.33\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
%\draw[opacity=.0] (-1,0.5) grid[step=0.5] (1.5,9.5);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x / \y in {p1/s1, p2/s2, p3/s3, p4/s4, p5/s5, p6/s6}
{
    \draw[myred] ($(\x)+(0,.03)$) -- ($(\y)+(0,.03)$);
}
\draw[myred,densely dashed] ($(p7)+(0,.04)$) -- ($(s7)+(0,.04)$);

\foreach \x / \y in {p2/s2, p3/s3, p4/s4, p5/s5, p6/s6}
{
    \draw[myblue] ($(\x)+(0,-.04)$) -- ($(\y)+(0,-.04)$);
}
\draw[myblue,densely dashed] ($(p7)+(0,-.04)$) -- ($(s7)+(0,-.04)$);

\foreach \x / \y in {p1/s2, p2/s3, p3/s4, p4/s5, p5/s6, p6/s7}
{
    \draw[mygray] (\x) -- (\y);
}

\foreach \a / \l in {p1/\prec, p2/\sim, p3/\sim, p4/\sim, p5/\sim, p6/\sim}
{
    \node[font=\tiny,rotate=-120] at ($(\a)+(0.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s2/\sim, s3/\sim, s4/\sim, s5/\sim, s6/\sim, s7/\precsim}
{
    \node[font=\tiny,rotate=60] at ($(\a)+(-0.3,.13)$) {$\boldsymbol{\l}$};
}

\foreach \a in {p2, p3, p4, p5, s3, s4, s5, s6}
{
    \node[dot] at (\a) {};
}
\node[dot,label=left:{\scriptsize$p^*=p_{j_1}$}] at (p1) {};
\node[dot,label=left:{\scriptsize$p_{j_2}$}] at (p2) {};
\node[dot,label=left:{\scriptsize$p_{j_3}$}] at (p3) {};
\node[dot,label=left:{\scriptsize$p_{j_h}$}] at (p6) {};
\node[dot,label=right:{\scriptsize$\textcolor{myred}{S}(p_{j_1})$}] at (s1) {};
\node[dot,label=right:{\scriptsize$x_1$}] at (s2) {};
\node[dot,label=right:{\scriptsize$x_2$}] at (s3) {};
\node[dot,label=right:{\scriptsize$x_{h-1}$}] at (s6) {};
\node[dot,label=right:{\scriptsize$x_h$}] at (s7) {};

\begin{scope}[transform canvas={yshift=2pt},transparency group,opacity=.9]
    \draw[path] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
    \draw[overpath] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
\end{scope}
\node[mygreen,font=\small] at (0.8,8.7) {$R$};
\end{tikzpicture}
\caption{$S'(x_i)=S(x_i)~(i=1,\dots,h)$}\label{fig:S'=S}
\end{minipage}


==> Case1final.tex <==
\iffalse
\begin{minipage}[t]{.33\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
\draw[opacity=.0] (-1,0.5) grid[step=0.5] (1.5,9.5);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x / \y in {p4/s4, p5/s5, p6/s6, p8/s8, p9/s9}
{
    \draw[myred] (\x) -- (\y);
}
\draw[myred, opacity=.1] (p1) -- (s1);
\draw[myred,densely dashed] (p7) -- (s7);
\draw[myred,densely dashed] (p10) -- (s10);
\foreach \x / \y in {s4/p8, s8/p9, s9/p10}
{
    \draw[myblue] (\x) -- (\y);
}
\draw[myred, opacity=.1] ($(p2)+(0,.01)$) -- ($(s2)+(0,.01)$);
\draw[myred, opacity=.1] ($(p3)+(0,.01)$) -- ($(s3)+(0,.01)$);
\draw[myblue, opacity=.1] ($(p2)+(0,-.07)$) -- ($(s2)+(0,-.07)$);
\draw[myblue, opacity=.1] ($(p3)+(0,-.07)$) -- ($(s3)+(0,-.07)$);

\foreach \x / \y in {p4/s5, p5/s6, p6/s7}
{
    \draw[mygray] (\x) -- (\y);
}
\foreach \x / \y in {p1/s2, p2/s3, p3/s4}
{
    \draw[mygray,opacity=.1] (\x) -- (\y);
}

\foreach \a / \l in {p4/\sim, p5/\sim, p6/\sim}
{
    \node[font=\tiny,rotate=-120] at ($(\a)+(.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s5/\sim, s6/\sim}
{
    \node[font=\tiny,rotate=60] at ($(\a)+(-.3,.13)$) {$\boldsymbol{\l}$};
}
\node[font=\tiny,rotate=-40] at ($(s4)+(-.15,-.18)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s8)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s9)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-40] at ($(p8)+(.13,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p9)+(.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p10)+(.3,.13)$) {$\boldsymbol{\succ}$};

\foreach \a in {p4, p5, p6, p8, p9, p10, s5, s6, s7, s8, s9}
{
    \node[dot] at (\a) {};
}
\foreach \a in {p1, p2, p3, s1, s3, s4}
{
    \node[dot,draw=none,opacity=.1] at (\a) {};
}
\node[dot=6pt,fill=myblue,draw=myblue,opacity=.1] at (p1) {};
\node[opacity=.1,label={[left,opacity=.1]:$p_{j_1}$}] at (p1) {};
\node[label={[left]:$p_{j_h}$}] at (p6) {};
\node[dot,label=left:{$\textcolor{myblue}{S'}(x^*)$}] at (p8) {};
\node[dot,label=left:{$q$}] at (p10) {};
\node[opacity=.1,label={[right,opacity=.1]:$\textcolor{myred}{S}(p_{j_1})$}] at (s1) {};
\node[opacity=.1,label={[right,opacity=.1]:$x_1$}] at (s2) {};
\node[dot,label=right:{$x^*$}] at (s4) {};
\node[label={[right]:$x_h$}] at (s7) {};
\node[dot,label=right:{$\textcolor{myblue}{S'}(q)$}] at (s9) {};

\begin{scope}[transform canvas={yshift=2pt}]
    \draw[path] (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
\end{scope}
\begin{scope}[transform canvas={yshift=-2pt,xshift=1pt}]
    \draw[path, densely dashdotdotted, latex-] (s4) -- (p8) -- (s8) -- (p9) -- (s9) -- (p10);
\end{scope}
\node[mygreen,font=\small,left] at (0.3,6.5) {$R[x^*,x_h]$};
\node[mygreen,font=\small,right] at (0.9,5.4) {$\overline{Q}[q,x^*]$};
\end{tikzpicture}
\subcaption{$R[x^*,x_h]\cap Q[x^*,q]=\{x^*\}$}\label{subfig:noblocking1}
\end{minipage}%
\fi

\begin{minipage}{.33\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
\draw[opacity=0] (-.5,0) grid[step=0.5] (1.5,7);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x / \y in {p4/s4, p5/s5, p6/s6, p8/s8, p9/s9}
{
    \draw[myred] (\x) -- (\y);
}
\draw[myred,densely dashed] (p7) -- (s7);
\draw[myred,densely dashed] (p10) -- (s10);
\foreach \x / \y in {s4/p8, s8/p9, s9/p10}
{
    \draw[myblue] (\x) -- (\y);
}

\foreach \x / \y in {p4/s5, p5/s6, p6/s7}
{
    \draw[mygray] (\x) -- (\y);
}

\foreach \a / \l in {p4/\sim, p5/\sim, p6/\sim}
{
    \node[font=\tiny,rotate=-120] at ($(\a)+(.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s5/\sim, s6/\sim}
{
    \node[font=\tiny,rotate=60] at ($(\a)+(-.3,.13)$) {$\boldsymbol{\l}$};
}
\node[font=\tiny,rotate=-40] at ($(s4)+(-.15,-.18)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s8)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s9)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-40] at ($(p8)+(.13,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p9)+(.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p10)+(.3,.13)$) {$\boldsymbol{\succ}$};

\foreach \a in {p4, p5, p6, p8, p9, p10, s5, s6, s7, s8, s9}
{
    \node[dot] at (\a) {};
}
\node[label={[left]:$p_{j_h}$}] at (p6) {};
\node[dot,label=left:{$\textcolor{myblue}{S'}(\hat{x})$}] at (p8) {};
\node[dot,label=left:{$q$}] at (p10) {};
\node[dot,label=right:{$\hat{x}$}] at (s4) {};
\node[label={[right]:$x_h$}] at (s7) {};
\node[dot,label=right:{$\textcolor{myblue}{S'}(q)$}] at (s9) {};

\begin{scope}[transform canvas={yshift=2pt},transparency group,opacity=.9]
    \draw[path] (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
    \draw[overpath] (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
\end{scope}
\begin{scope}[transform canvas={yshift=-1.5pt,xshift=1pt},transparency group,opacity=.9]
    \draw[path] (p10) -- (s9) -- (p9) -- (s8) -- (p8) -- (s4);
    \draw[overpath] (p10) -- (s9) -- (p9) -- (s8) -- (p8) -- (s4);
\end{scope}
\node[mygreen,font=\small,left] at (0.3,6.5) {$R[\hat{x},x_h]$};
\node[mygreen,font=\small,right] at (0.95,5.5) {$\overline{Q}[q,\hat{x}]$};
\end{tikzpicture}
\subcaption{$\hat{x}\ne x_h$ (possibly $\hat{x}=x^*)$}\label{subfig:pathWnormal}
\end{minipage}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{.33\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
\draw[opacity=.0] (-.5,0) grid[step=0.5] (1.5,7);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x / \y in {p7/s7, p8/s8, p9/s9}
{
    \draw[myred] (\x) -- (\y);
}
\draw[myred,densely dashed] (p10) -- (s10);
\foreach \x / \y in {s7/p8, s8/p9, s9/p10}
{
    \draw[myblue] (\x) -- (\y);
}
\draw[mygray] (p6) -- (s7);

\node[font=\tiny,rotate=60] at ($(s7)+(-.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-40] at ($(s7)+(-.3,-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s8)+(-.3,-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s9)+(-.3,-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p8)+(.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p9)+(.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p10)+(.3,.13)$) {$\boldsymbol{\succ}$};

\foreach \a in {p6, p7, p8, p9, p10, s8, s9}
{
    \node[dot] at (\a) {};
}
\node[label={[left]:$p_{j_h}$}] at (p6) {};
\node[dot,label=left:{$\textcolor{myred}{S}(x_h)$}] at (p7) {};
\node[dot,label=left:{$\textcolor{myblue}{S'}(\hat{x})$}] at (p8) {};
\node[dot,label=left:{$q$}] at (p10) {};
\node[dot,label=right:{$x_h=x^*$}] at (s7) {};
\node[dot,label=right:{$\textcolor{myblue}{S'}(q)$}] at (s9) {};

\begin{scope}[transform canvas={yshift=-2pt,xshift=1pt},transparency group,opacity=.9]
    \draw[path] (p10) -- (s9) -- (p9) -- (s8) -- (p8) -- (s7);
    \draw[overpath] (p10) -- (s9) -- (p9) -- (s8) -- (p8) -- (s7);
\end{scope}
\node[mygreen,font=\small,right] at (0.9,2.4) {$\overline{Q}[q,\hat{x}]$};
\end{tikzpicture}
\subcaption{$x^*=\hat{x}=x_h$}\label{subfig:pathWshort}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{.33\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
\draw[opacity=.0] (-.5,0) grid[step=0.5] (1.5,7);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\coordinate(p4) at (0,6.5);
\coordinate(s4) at (1,6.5);

\foreach \x / \y in {p4/s4, p5/s5, p6/s6, p7/s7, p8/s8, p9/s9}
{
    \draw[myred] (\x) -- (\y);
}
\draw[myred,densely dashed] (p10) -- (s10);
\foreach \x / \y in {p7/s4, s7/p8, s8/p9, s9/p10}
{
    \draw[myblue] (\x) -- (\y);
}
\draw[myblue] ($(p4)+(0,-.02)$) -- ($(s5)+(0,-.02)$);
\draw[mygray] (p5) -- (s6);
\draw[mygray] (p6) -- (s7);



\node[font=\tiny,rotate=-60] at ($(s4)+(-.13,-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at ($(s5)+(-.2,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=40] at ($(s6)+(-.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at ($(s7)+(-.3,.13)$) {$\boldsymbol{\precsim}$};
\node[font=\tiny,rotate=-40] at ($(s7)+(-.3,-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s8)+(-.3,-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s9)+(-.3,-.13)$) {$\boldsymbol{\sim}$};


\node[font=\tiny,rotate=60] at ($(p4)+(.22,-.15)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at ($(p5)+(.22,-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at ($(p6)+(.22,-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-50] at ($(p7)+(.13,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p8)+(.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p9)+(.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p10)+(.3,.13)$) {$\boldsymbol{\succ}$};

\foreach \a in {p4, p5, p6, p7, p8, p9, p10, s4, s5, s6, s7, s8, s9}
{
    \node[dot] at (\a) {};
}
\node[dot,label=right:{$\tilde{x}$}] at (s5) {};

\node[label={[left]:$p_{j_h}$}] at (p6) {};
\node[dot,label=left:{$\textcolor{myred}{S}(x_h)$}] at (p7) {};
\node[dot,label=left:{$\textcolor{myblue}{S'}(\hat{x})$}] at (p8) {};
\node[dot,label=left:{$q$}] at (p10) {};
\node[dot,label=right:{$x_h=\hat{x}$}] at (s7) {};
\node[dot,label=right:{$\textcolor{myblue}{S'}(q)$}] at (s9) {};

\begin{scope}[transform canvas={yshift=-2pt,xshift=1pt},transparency group,opacity=.9]
    \draw[path,shorten <= 3pt] (s7) --(p7) -- (s4) -- ($(p4)+(.1,0)$) -- ($(s5)+(0,.15)$);
    \draw[overpath,shorten <= 3pt] (s7) --(p7) -- (s4) -- ($(p4)+(.1,0)$) -- ($(s5)+(0,.15)$);
\end{scope}
\node[mygreen,font=\small,right] at (0.9,5.8) {$\overline{Q}[\hat{x},\tilde{x}]$};
\begin{scope}[transform canvas={yshift=-1.5pt,xshift=0pt},transparency group,opacity=.9]
    \draw[path] (s5) -- (p5) -- (s6) -- ($(p6)+(.15,0)$) -- ($(s7)+(0,.15)$);
    \draw[overpath] (s5) -- (p5) -- (s6) -- ($(p6)+(.15,0)$) -- ($(s7)+(0,.15)$);
\end{scope}
\node[mygreen,font=\small,right] at (0.9,3.4) {$R[\tilde{x},\hat{x}]$};
\begin{scope}[transform canvas={yshift=-2pt,xshift=1pt},transparency group,opacity=.9]
    \draw[path,shorten >=3pt] (p10) -- (s9) -- (p9) -- (s8) -- (p8) -- (s7);
    \draw[overpath,shorten >=7pt] (p10) -- (s9) -- (p9) -- (s8) -- (p8) -- (s7);
\end{scope}
\node[mygreen,font=\small,right] at (0.9,2.4) {$\overline{Q}[q,\hat{x}]$};
\end{tikzpicture}
\subcaption{$x^*\ne \hat{x}=x_h$ (possibly $\tilde{x}=x^*$)}\label{subfig:pathWcycle}
\end{minipage}

==> Case2.tex <==
\begin{minipage}[t]{.5\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
%\draw[opacity=.0] (-1,0.5) grid[step=0.5] (1.5,9.5);
\foreach \y [count=\i] in {4, 3, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x / \y in {p1/s1, p2/s2, p3/s3}
{
    \draw[myred] (\x) -- (\y);
}
\draw[myred,densely dashed] (p4) -- (s4);
\foreach \x / \y in {s1/p2, s2/p3, s3/p4}
{
    \draw[myblue] (\x) -- (\y);
}
\foreach \a / \l in {p2/\sim, p3/\sim, p4/\succ}
{
    \node[font=\tiny,rotate=-60] at ($(\a)+(0.3,.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s1/\sim, s2/\sim, s3/\sim}
{
    \node[font=\tiny,rotate=-60] at ($(\a)+(-0.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a in {p1, p2, p3, p4, s1, s2, s3}
{
    \node[dot] at (\a) {};
}
\node[dot=6pt,fill=myblue,draw=myblue] at (p1) {};
\node[dot,label=left:{$p^*=p_{j_1}$}] at (p1) {};
\node[dot,label=left:{$\textcolor{myblue}{S'}(x^*)$}] at (p2) {};
\node[dot,label=left:{$q$}] at (p4) {};
\node[dot,label=right:{$x^*=\textcolor{myred}{S}(p^*)$}] at (s1) {};
\node[dot,label=right:{$\textcolor{myblue}{S'}(q)$}] at (s3) {};
\begin{scope}[transform canvas={yshift=2pt},transparency group,opacity=.9]
    \draw[path] (p1) -- (s1) -- (p2)  -- (s2) -- (p3) -- (s3) -- (p4);
    \draw[overpath] (p1) -- (s1) -- (p2)  -- (s2) -- (p3) -- (s3) -- (p4);
\end{scope}
\node[mygreen,font=\small] at (0.5,4.3) {$W$};
\end{tikzpicture}
\subcaption{$q$ is unmatched or $S'(q)\succ_q S(q)$}\label{subfig:case2normal}
\end{minipage}%
\begin{minipage}[t]{.5\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
%\draw[opacity=.0] (-1,0.5) grid[step=0.5] (1.5,9.5);
\foreach \y [count=\i] in {4, 3, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x / \y in {p1/s1, p2/s2, p3/s3, p4/s4}
{
    \draw[myred] (\x) -- (\y);
}
\foreach \x / \y in {s1/p2, s2/p3, s3/p4}
{
    \draw[myblue] (\x) -- (\y);
}
\foreach \a / \l in {p2/\sim, p3/\sim, p4/\sim}
{
    \node[font=\tiny,rotate=-60] at ($(\a)+(0.3,.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s1/\sim, s2/\sim, s3/\sim}
{
    \node[font=\tiny,rotate=-60] at ($(\a)+(-0.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a in {p1, p2, p3, p4, s1, s2, s3, s4}
{
    \node[dot] at (\a) {};
}
\node[dot=6pt,fill=myblue,draw=myblue] at (p1) {};
\node[dot,label=left:{$p^*=p_{j_1}$}] at (p1) {};
\node[dot,label=left:{$\textcolor{myblue}{S'}(x^*)$}] at (p2) {};
\node[dot,label=left:{$q$}] at (p4) {};
\node[dot,label=right:{$x^*=\textcolor{myred}{S}(p^*)$}] at (s1) {};
\node[dot=6pt,fill=myblue,draw=myblue] at (s4) {};
\node[dot] at (s4) {};
\node[dot,label=right:{$\textcolor{myred}{S}(q)$}] at (s4) {};
\begin{scope}[transform canvas={yshift=2pt},transparency group,opacity=.9]
    \draw[path] (p1) -- (s1) -- (p2)  -- (s2) -- (p3) -- (s3) -- (p4);
    \draw[overpath] (p1) -- (s1) -- (p2)  -- (s2) -- (p3) -- (s3) -- (p4);
\end{scope}
\node[mygreen,font=\small] at (0.5,4.3) {$W$};
\end{tikzpicture}
\subcaption{$R$ ends at a slot}\label{subfig:case2end}
\end{minipage}%

==> noblocking-alt.tex <==
\begin{minipage}[t]{.33\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
\draw[opacity=.0] (-1,0.5) grid[step=0.5] (1.5,9.5);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x in {0, -.3, .3} \foreach \y in {0,-.3,.3}
{
    \begin{scope}[transparency group,opacity=.03,transform canvas={xshift=\x pt,yshift=\y pt}]
    \foreach \x / \y in {p5/s5, p6/s6}
    {
        \draw[myred] (\x) -- (\y);
    }
    \draw[myred,densely dashed] (p7) -- (s7);
    \foreach \x / \y in {p4/s5, p5/s6, p6/s7}
    {
        \draw[mygray] (\x) -- (\y);
    }
    \node[label={[left]:$p_{j_h}$}] at (p6) {};
    \node[label={[right]:$x_h$}] at (s7) {};
    \foreach \a in {p4, p5, p6, s5, s6, s7}
    {
        \node[dot,draw=none] at (\a) {};
    }
    \begin{scope}[transform canvas={yshift=-2pt},transparency group,opacity=.9]
        \draw[path] (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
        \draw[overpath] (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
    \end{scope}
    \node[mygreen] at (-.3,5.5) {$R[x^*,x_h]$};
    \end{scope}
}
\foreach \x / \y in {p1/s1, p4/s4, p8/s8, p9/s9}
{
    \draw[myred] (\x) -- (\y);
}
\draw[myred,densely dashed] (p10) -- (s10);
\foreach \x / \y in {s4/p8, s8/p9, s9/p10}
{
    \draw[myblue] (\x) -- (\y);
}
\draw[myred] ($(p2)+(0,.01)$) -- ($(s2)+(0,.01)$);
\draw[myred] ($(p3)+(0,.01)$) -- ($(s3)+(0,.01)$);
\draw[myblue] ($(p2)+(0,-.07)$) -- ($(s2)+(0,-.07)$);
\draw[myblue] ($(p3)+(0,-.07)$) -- ($(s3)+(0,-.07)$);

\foreach \x / \y in {p1/s2, p2/s3, p3/s4}
{
    \draw[mygray] (\x) -- (\y);
}

\foreach \a / \l in {p1/\prec, p2/\sim, p3/\sim}
{
    \node[font=\tiny,rotate=-120] at ($(\a)+(.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s2/\sim, s3/\sim, s4/\sim}
{
    \node[font=\tiny,rotate=60] at ($(\a)+(-.3,.13)$) {$\boldsymbol{\l}$};
}
\node[font=\tiny,rotate=-40] at ($(s4)+(-.15,-.18)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s8)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s9)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-40] at ($(p8)+(.13,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p9)+(.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p10)+(.3,.13)$) {$\boldsymbol{\succ}$};

\foreach \a in {p1, p2, p3, p8, p9, p10, s1, s3, s4, s8, s9}
{
    \node[dot] at (\a) {};
}

\node[dot=6pt,fill=myblue,draw=myblue] at (p1) {};
\node[dot,label=left:{$p_{j_1}$}] at (p1) {};
\node[dot,label=left:{$\textcolor{myblue}{S'}(x^*)$}] at (p8) {};
\node[dot,label=left:{$q$}] at (p10) {};
\node[dot,label=right:{$\textcolor{myred}{S}(p_{j_1})$}] at (s1) {};
\node[dot,label=right:{$x_1$}] at (s2) {};
\node[dot,label=right:{$x^*$}] at (s4) {};
\node[dot,label=right:{$\textcolor{myblue}{S'}(q)$}] at (s9) {};

\begin{scope}[transform canvas={yshift=2pt},transparency group,opacity=.9]
    \draw[path] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4);
    \draw[overpath] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4);
\end{scope}
\begin{scope}[transform canvas={yshift=-2pt,xshift=1pt},,transparency group,opacity=.9]
    \draw[path] (s4) -- (p8) -- (s8) -- (p9) -- (s9) -- (p10);
    \draw[overpath] (s4) -- (p8) -- (s8) -- (p9) -- (s9) -- (p10);
\end{scope}
\node[mygreen,font=\small,right] at (0.7,7.5) {$R[p_{j_1},x^*]$};
\node[mygreen,font=\small,right] at (0.9,5.4) {$Q[x^*,q]$};
\end{tikzpicture}
\subcaption{$S'(q)\succ_q S(q)$}\label{subfig:noblocking-path}
\end{minipage}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{.33\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
\draw[opacity=.0] (-1,0.5) grid[step=0.5] (1.5,9.5);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}

\foreach \x / \y in {p1/s1, p4/s4, p8/s8, p9/s9, p10/s10}
{
    \draw[myred] (\x) -- (\y);
}

\foreach \x in {0, -.3, .3} \foreach \y in {0,-.3,.3}
{
\begin{scope}[transparency group,opacity=.03,transform canvas={xshift=\x pt,yshift=\y pt}]
\foreach \x / \y in {p5/s5, p6/s6}
{
    \draw[myred] (\x) -- (\y);
}
\draw[myred,densely dashed] (p7) -- (s7);
\foreach \x / \y in {p4/s5, p5/s6, p6/s7}
{
    \draw[mygray] (\x) -- (\y);
}
\foreach \a in {p4, p5, p6, s5, s6, s7}
{
    \node[dot,draw=none] at (\a) {};
}
\node[label={[right]:$x_h$}] at (s7) {};
\node[label={[left]:$p_{j_h}$}] at (p6) {};

\begin{scope}[transform canvas={yshift=-2pt},transparency group,opacity=.9]
    \draw[path] (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
    \draw[overpath] (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
\end{scope}
\node[mygreen] at (-.3,5.5) {$R[x^*,x_h]$};
\end{scope}
}

\foreach \x / \y in {s4/p8, s8/p9, s9/p10}
{
    \draw[myblue] (\x) -- (\y);
}
\draw[myred] ($(p2)+(0,.01)$) -- ($(s2)+(0,.01)$);
\draw[myred] ($(p3)+(0,.01)$) -- ($(s3)+(0,.01)$);
\draw[myblue] ($(p2)+(0,-.07)$) -- ($(s2)+(0,-.07)$);
\draw[myblue] ($(p3)+(0,-.07)$) -- ($(s3)+(0,-.07)$);

\foreach \x / \y in {p1/s2, p2/s3, p3/s4}
{
    \draw[mygray] (\x) -- (\y);
}

\foreach \a / \l in {p1/\prec, p2/\sim, p3/\sim}
{
    \node[font=\tiny,rotate=-120] at ($(\a)+(.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s2/\sim, s3/\sim, s4/\sim}
{
    \node[font=\tiny,rotate=60] at ($(\a)+(-.3,.13)$) {$\boldsymbol{\l}$};
}
\node[font=\tiny,rotate=-40] at ($(s4)+(-.15,-.18)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s8)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s9)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-40] at ($(p8)+(.13,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p9)+(.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p10)+(.3,.13)$) {$\boldsymbol{\sim}$};

\foreach \a in {p1, p2, p3, p8, p9, p10, s1, s3, s4, s8, s9}
{
    \node[dot] at (\a) {};
}
\node[dot=6pt,fill=myblue,draw=myblue] at (p1) {};
\node[dot,label=left:{$p_{j_1}$}] at (p1) {};
\node[dot,label=left:{$\textcolor{myblue}{S'}(x^*)$}] at (p8) {};
\node[dot,label=left:{$q$}] at (p10) {};
\node[dot,label=right:{$\textcolor{myred}{S}(p_{j_1})$}] at (s1) {};
\node[dot,label=right:{$x_1$}] at (s2) {};
\node[dot,label=right:{$x^*$}] at (s4) {};
\node[dot,label=right:{$\textcolor{myblue}{S'}(q)$}] at (s9) {};
\node[dot=6pt,fill=myblue,draw=myblue] at (s10) {};
\node[dot,label=right:{$\textcolor{myred}{S}(q)$}] at (s10) {};

\begin{scope}[transform canvas={yshift=2pt},transparency group,opacity=.9]
    \draw[path] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4);
    \draw[overpath] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4);
\end{scope}
\begin{scope}[transform canvas={yshift=-2pt,xshift=1pt},transparency group,opacity=.9]
    \draw[path] (s4) -- (p8) -- (s8) -- (p9) -- (s9) -- (p10);
    \draw[overpath] (s4) -- (p8) -- (s8) -- (p9) -- (s9) -- (p10);
\end{scope}
\node[mygreen,font=\small,right] at (0.7,7.5) {$R[p_{j_1},x^*]$};
\node[mygreen,font=\small,right] at (0.9,5.4) {$Q[x^*,q]$};
\end{tikzpicture}
\subcaption{$Q$ ends at a slot}\label{subfig:noblocking-end}
\end{minipage}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{.33\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5,yscale=.8,very thick,font=\small]
\draw[opacity=.0] (-1,0.5) grid[step=0.5] (1.5,9.5);
\foreach \y [count=\i] in {9, 8, ..., 0}
{
    \coordinate(p\i) at (0,\y);
    \coordinate(s\i) at (1,\y);
}
\foreach \x in {0, -.3, .3} \foreach \y in {0,-.3,.3}
{
\begin{scope}[transparency group,opacity=.03,transform canvas={xshift=\x pt,yshift=\y pt}]
\foreach \x / \y in {p5/s5, p6/s6}
{
    \draw[myred] (\x) -- (\y);
}
\draw[myred,densely dashed] (p7) -- (s7);
\foreach \x / \y in {p4/s5, p5/s6, p6/s7}
{
    \draw[mygray] (\x) -- (\y);
}
\foreach \a in {p4, p5, p6, s5, s6, s7}
{
    \node[dot,draw=none] at (\a) {};
}
\node[label={[right]:$x_h$}] at (s7) {};
\node[label={[left]:$p_{j_h}$}] at (p6) {};
\begin{scope}[transform canvas={yshift=-2pt},transparency group,opacity=.9]
    \draw[path] (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
    \draw[overpath] (s4) -- (p4) -- (s5) -- (p5) -- (s6) -- (p6) -- (s7);
\end{scope}
\node[mygreen] at (1.3,4.6) {$R[x^*,x_h]$};
\end{scope}
}

\foreach \x / \y in {p1/s1, p4/s4, p8/s8, p9/s9, p10/s10}
{
    \draw[myred] (\x) -- (\y);
}
\foreach \x / \y in {s4/p8, s8/p9, s9/p10, s10/p4}
{
    \draw[myblue] (\x) -- (\y);
}
\draw[myred] ($(p2)+(0,.01)$) -- ($(s2)+(0,.01)$);
\draw[myred] ($(p3)+(0,.01)$) -- ($(s3)+(0,.01)$);
\draw[myblue] ($(p2)+(0,-.07)$) -- ($(s2)+(0,-.07)$);
\draw[myblue] ($(p3)+(0,-.07)$) -- ($(s3)+(0,-.07)$);

\foreach \x / \y in {p1/s2, p2/s3, p3/s4}
{
    \draw[mygray] (\x) -- (\y);
}
\foreach \a / \l in {p1/\prec, p2/\sim, p3/\sim}
{
    \node[font=\tiny,rotate=-120] at ($(\a)+(.3,-.13)$) {$\boldsymbol{\l}$};
}
\foreach \a / \l in {s2/\sim, s3/\sim, s4/\sim}
{
    \node[font=\tiny,rotate=60] at ($(\a)+(-.3,.13)$) {$\boldsymbol{\l}$};
}
\node[font=\tiny,rotate=-40] at ($(s4)+(-.15,-.18)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s8)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(s9)+(-.3,.-.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at ($(s10)+(-.15,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at ($(p4)+(.13,-.15)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-40] at ($(p8)+(.13,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p9)+(.3,.13)$) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-60] at ($(p10)+(.3,.13)$) {$\boldsymbol{\sim}$};

\foreach \a in {p1, p2, p3, p4, p8, p9, p10, s1, s3, s4, s8, s9, s10}
{
    \node[dot] at (\a) {};
}
\node[dot=6pt,fill=myblue,draw=myblue] at (p1) {};
\node[dot,label=left:{$p_{j_1}$}] at (p1) {};
\node[dot,label=left:{$\textcolor{myblue}{S'}(x^*)$}] at (p8) {};
\node[dot,label=left:{$q$}] at (p4) {};
\node[dot,label=right:{$\textcolor{myred}{S}(p_{j_1})$}] at (s1) {};
\node[dot,label=right:{$x_1$}] at (s2) {};
\node[dot,label=right:{$x^*$}] at (s4) {};
\node[dot,label=right:{$\textcolor{myblue}{S'}(q)$}] at (s10) {};

\begin{scope}[transform canvas={yshift=2pt},transparency group,opacity=.9]
    \draw[path] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4);
    \draw[overpath] (p1) -- (s2) -- (p2)  -- (s3) -- (p3) -- (s4);
\end{scope}
\begin{scope}[transform canvas={yshift=-2pt,xshift=1pt},transparency group,opacity=.9]
    \draw[path] (s4) -- (p8) -- (s8) -- (p9) -- (s9) -- (p10) -- ($(s10)+(-.05,0)$) -- ($(p4)+(-.05,0)$);
    \draw[overpath] (s4) -- (p8) -- (s8) -- (p9) -- (s9) -- (p10) -- ($(s10)+(-.05,0)$) -- ($(p4)+(-.05,0)$);
\end{scope}
\node[mygreen,font=\small,right] at (0.7,7.5) {$R[p_{j_1},x^*]$};
\node[mygreen,font=\small,right] at (0.9,5.4) {$Q[x^*,q]$};
\end{tikzpicture}
\subcaption{$Q$ is a cycle}\label{subfig:noblocking-cycle}
\end{minipage}%


==> path-ab.tex <==
\begin{minipage}{.25\textwidth}
\centering
\begin{tikzpicture}[xscale=1.6,yscale=.8,very thick]
\draw[opacity=0] (-.5,0.5) grid[step=0.5] (2,5.5);
\node[dot,label=left:{$a$}] (p1) at (0,5) {};
\node[dot] (p2) at (0,4) {};
\node[dot] (p3) at (0,3) {};
\node[dot] (p4) at (0,2) {};
\node[dot=0] (p5) at (0,1) {};
\node[dot=0] (s1) at (1,5) {};
\node[dot] (s2) at (1,4) {};
\node[dot] (s3) at (1,3) {};
\node[dot] (s4) at (1,2) {};
\node[dot,label=right:{$b$}] (s5) at (1,1) {};
\draw[myred,densely dashed] (p1) -- (s1);
\draw[myred] (p2) -- (s2);
\draw[myred] (p3) -- (s3);
\draw[myred] (p4) -- (s4);
\draw[myred,densely dashed] (p5) -- (s5);
\draw[myblue] (p1) -- (s2);
\draw[myblue] (p2) -- (s3);
\draw[myblue] (p3) -- (s4);
\draw[myblue] (p4) -- (s5);
\node[font=\tiny,rotate=60] at (0.7,1.13) {$\boldsymbol{\prec}$};
\node[font=\tiny,rotate=60] at (0.7,2.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at (0.7,3.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at (0.7,4.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,1.87) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,2.87) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,3.87) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,4.87) {$\boldsymbol{\prec}$};
\begin{scope}[transform canvas={yshift=1.5pt},transparency group,opacity=.9]
\draw[path] (p1.center) -- (s2.center) -- (p2.center)  -- (s3.center) -- (p3.center) -- (s4.center) -- (p4.center) -- (s5.center);
\draw[overpath] (p1.center) -- (s2.center) -- (p2.center)  -- (s3.center) -- (p3.center) -- (s4.center) -- (p4.center) -- (s5.center);
\node[mygreen,font=\small] at (0.2,4.4) {$\hat{R}$};
\end{scope}
\end{tikzpicture}
\subcaption{$a\in P, b\in L$}\label{subfig:PL}
\end{minipage}%
\begin{minipage}{.25\textwidth}
\centering
\begin{tikzpicture}[xscale=1.6,yscale=.8,very thick]
\draw[opacity=0] (-.5,0.5) grid[step=0.5] (2,5.5);
\node[dot=0] (p1) at (0,5) {};
\node[dot] (p2) at (0,4) {};
\node[dot] (p3) at (0,3) {};
\node[dot,label=left:{$b$}] (p4) at (0,2) {};
\node[dot=0] (p5) at (0,1) {};
\node[dot=0] (s1) at (1,5) {};
\node[dot,label=right:{$a$}] (s2) at (1,4) {};
\node[dot] (s3) at (1,3) {};
\node[dot] (s4) at (1,2) {};
\node[dot=0] (s5) at (1,1) {};
\draw[myred] (p2) -- (s2);
\draw[myred] (p3) -- (s3);
\draw[myred] (p4) -- (s4);
\draw[myblue] (p1) -- (s2);
\draw[myblue] (p2) -- (s3);
\draw[myblue] (p3) -- (s4);
\draw[myblue] (p4) -- (s5);
\node[font=\tiny,rotate=60] at (0.7,2.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at (0.7,3.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at (0.7,4.13) {$\boldsymbol{\succ}$};
\node[font=\tiny,rotate=-120] at (0.3,1.87) {$\boldsymbol{\succ}$};
\node[font=\tiny,rotate=-120] at (0.3,2.87) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,3.87) {$\boldsymbol{\sim}$};
\begin{scope}[transform canvas={yshift=1.5pt},transparency group,opacity=.9]
\draw[path] (p4.center) -- (s4.center)  -- (p3.center) -- (s3.center) -- (p2.center) -- (s2.center);
\draw[overpath] (p4.center) -- (s4.center)  -- (p3.center) -- (s3.center) -- (p2.center) -- (s2.center);
%\draw[path] (s2.center) -- (p2.center) -- (s3.center) -- (p3.center) -- (s4.center) -- (p4.center);
\end{scope}
\node[mygreen,font=\small] at (-.1,4.4) {reverse of $\hat{R}$};
\end{tikzpicture}
\subcaption{$a\in L, b\in P$}\label{subfig:LP}
\end{minipage}%
\begin{minipage}{.25\textwidth}
\centering
\begin{tikzpicture}[xscale=1.6,yscale=.8,very thick]
\draw[opacity=0] (-.5,0.5) grid[step=0.5] (2,5.5);
\node[dot,label=left:{$a$}] (p1) at (0,5) {};
\node[dot] (p2) at (0,4) {};
\node[dot] (p3) at (0,3) {};
\node[dot,label=left:{$b$}] (p4) at (0,2) {};
\node[dot=0] (p5) at (0,1) {};
\node[dot=0] (s1) at (1,5) {};
\node[dot,label=right:{$\textcolor{myblue}{S'}(a)$}] (s2) at (1,4) {};
\node[dot] (s3) at (1,3) {};
\node[dot,label=right:{$\textcolor{myred}{S^*}(b)$}] (s4) at (1,2) {};
\node[dot=0] (s5) at (1,1) {};
\draw[myred,densely dashed] (p1) -- (s1);
\draw[myred] (p2) -- (s2);
\draw[myred] (p3) -- (s3);
\draw[myred] (p4) -- (s4);
\draw[myblue] (p1) -- (s2);
\draw[myblue] (p2) -- (s3);
\draw[myblue] (p3) -- (s4);
\draw[myblue] (p4) -- (s5);
\node[font=\tiny,rotate=60] at (0.7,2.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at (0.7,3.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at (0.7,4.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,1.87) {$\boldsymbol{\succ}$};
\node[font=\tiny,rotate=-120] at (0.3,2.87) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,3.87) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,4.87) {$\boldsymbol{\prec}$};
\begin{scope}[transform canvas={yshift=1.5pt},transparency group,opacity=.9]
\draw[path] (p1.center) -- (s2.center) -- (p2.center)  -- (s3.center) -- (p3.center) -- (s4.center) -- (p4.center);
\draw[overpath] (p1.center) -- (s2.center) -- (p2.center)  -- (s3.center) -- (p3.center) -- (s4.center) -- (p4.center);
\end{scope}
\node[mygreen,font=\small] at (0.2,4.4) {$\hat{R}$};
\end{tikzpicture}
\subcaption{$a,b\in P$}\label{subfig:PP}
\end{minipage}%
\begin{minipage}{.25\textwidth}
\centering
\begin{tikzpicture}[xscale=1.6,yscale=.8,very thick]
\draw[opacity=0] (-.5,0.5) grid[step=0.5] (2,5.5);
\node[dot=0] (p1) at (0,5) {};
\node[dot] (p2) at (0,4) {};
\node[dot] (p3) at (0,3) {};
\node[dot] (p4) at (0,2) {};
\node[dot=0] (p5) at (0,1) {};
\node[dot=0] (s1) at (1,5) {};
\node[dot,label=right:{$a$}] (s2) at (1,4) {};
\node[dot] (s3) at (1,3) {};
\node[dot] (s4) at (1,2) {};
\node[dot,label=right:{$b$}] (s5) at (1,1) {};
\draw[myred] (p2) -- (s2);
\draw[myred] (p3) -- (s3);
\draw[myred] (p4) -- (s4);
\draw[myred,densely dashed] (p5) -- (s5);
\draw[myblue] (p1) -- (s2);
\draw[myblue] (p2) -- (s3);
\draw[myblue] (p3) -- (s4);
\draw[myblue] (p4) -- (s5);
\node[font=\tiny,rotate=60] at (0.7,1.13) {$\boldsymbol{\prec}$};
\node[font=\tiny,rotate=60] at (0.7,2.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at (0.7,3.13) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=60] at (0.7,4.13) {$\boldsymbol{\succ}$};
\node[font=\tiny,rotate=-120] at (0.3,1.87) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,2.87) {$\boldsymbol{\sim}$};
\node[font=\tiny,rotate=-120] at (0.3,3.87) {$\boldsymbol{\sim}$};
\begin{scope}[transform canvas={yshift=1.5pt},transparency group,opacity=.9]
\draw[path] (s2.center) -- (p2.center)  -- (s3.center) -- (p3.center) -- (s4.center) -- (p4.center) -- (s5.center);
\draw[overpath] (s2.center) -- (p2.center)  -- (s3.center) -- (p3.center) -- (s4.center) -- (p4.center) -- (s5.center);
\end{scope}
\node[mygreen,font=\small] at (0.2,4.4) {$\hat{R}$};
\end{tikzpicture}
\subcaption{$a,b\in L$}\label{subfig:LL}
\end{minipage}%
